A Unified Fractal Impedance Control Framework

Physical human--robot interaction requires controllers capable of maintaining intrinsically bounded interactions with the environment. The Fractal Impedance Controller (FIC) has been proven to guarantee these safety characteristics by design. This paper introduces the robotic implementation and experimental validation of its most advanced architecture: the Harmonic-Passive Motion Paradigm (H-PMP), an evolution of the Passive Motion Paradigm designed to mimic human-like interaction. Furthermore, we present a unified framework for FIC deployment, supported by an open-source software suite featuring ROS2, MuJoCo, and physical hardware integrations. Through three experiments conducted on a Kinova Gen3 arm (trajectory tracking, a wall press with sudden loss of contact, and learning-by-demonstration) we compare the H-PMP against earlier FIC architectures. The results demonstrate that the H-PMP achieves a seamless trade-off between admittance and impedance behaviours. This makes it ideal for deployment in unstructured environments, enabling the robot to transition between interaction modes with no computational overhead.

==> figures/fig4_hapfic.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=4pt]},
    box/.style={draw, rounded corners=1.5pt, align=center,
                minimum height=0.55cm, minimum width=0.9cm, inner sep=2pt},
    cart/.style={box, fill=blue!9},
    adm/.style={box, fill=orange!14},
    jnt/.style={box, fill=gray!12},
    ikb/.style={box, fill=green!12},
    opt/.style={box, fill=blue!4, dashed},
    sum/.style={draw, circle, fill=white, inner sep=0pt, minimum size=0.3cm, font=\scriptsize},
    layer/.style={draw=#1, line width=0.6pt, rounded corners=3pt, inner sep=4pt},
    layerlab/.style={font=\footnotesize\bfseries, text=#1!70!black, inner sep=2pt},
    arr/.style={->, semithick},
    line/.style={semithick},
    lab/.style={font=\footnotesize, inner sep=1.5pt},
]

% Task space
\node[opt]  (cadm) at (0.78,0)  {Adm.};
\node[cart] (plan) at (2.72,0)  {Plan.};
\node[cart] (imp)  at (4.42,0)  {FIC$_{\mathrm{TS}}$};
\node[cart] (jt)   at (5.88,0)  {$\Jac^{\top}$};
\coordinate (xa) at (2.0,0);
\node[ikb]  (ik)   at (2.0,-0.95) {IK};
\coordinate (cR) at (6.85,0);

\draw[arr] (-0.1,0.16) node[lab, left]{$x^{\mathrm{des}}$} -- (cadm.west |- 0,0.16);
\draw[arr] (-0.1,-0.16) node[lab, left]{$\wrench_{\mathrm{des}}$} -- (cadm.west |- 0,-0.16);
\draw[arr] ($(cadm.south)+(0,-0.45)$) node[lab, below]{$\wrench$} -- (cadm.south);
\draw[arr] (cadm.east) -- node[lab, above, pos=0.45]{$x^{\mathrm{adm}}$} (plan.west);
\fill (xa) circle (1.2pt);
\draw[arr] (xa) -- (ik.north);
\draw[arr] (plan) -- node[lab, above]{$p^{\mathrm{plan}}$} (imp);
\draw[arr] ($(imp.south)+(0,-0.45)$) node[lab, below]{$x$} -- (imp.south);
\draw[arr] (imp) -- node[lab, above]{$\wrench_{c}$} (jt);

% Joint space: admittance
\node[sum] (s1) at (6.85,-2.15) {$+$};
\node[adm] (db) at (5.2,-2.15)  {$\mathrm{dz}^{h}$};
\node[adm] (m2) at (2.75,-2.15)  {Adm.};
\draw[line] (jt.east) -- (cR);
\draw[arr] (cR) -- node[lab, left, pos=0.35]{$\Jac^{\top}\wrench_{c}$} (s1.north);
\draw[arr] (7.8,-2.15) -- node[lab, above, pos=0.4]{$\gvec-\torque$} (s1.east);
\draw[arr] (s1.west) -- (db.east);
\draw[arr] (db.west) -- node[lab, above]{$\tilde{\torque}$} (m2.east);

% Joint space: tracking
\node[sum] (s2) at (2.75,-3.45)  {$+$};
\node[jnt] (jp) at (4.1,-3.45)  {Plan.};
\node[jnt] (jf) at (5.8,-3.45) {FIC$_{\mathrm{JS}}$};
\node[sum] (s3) at (6.85,-3.45) {$+$};
\draw[arr] (ik.south) |- node[lab, left, pos=0.44]{$q^{\mathrm{IK}}$} (s2.west);
\draw[arr] (m2.south) -- node[lab, right]{$\delta$} (s2.north);
\draw[arr] (s2.east) -- node[lab, above]{$q^{\mathrm{adm}}$} (jp.west);
\draw[arr] (jp) -- node[lab, above]{$q^{\mathrm{plan}}$} (jf);
\coordinate (qin) at ($(jf.south)+(0,-0.42)$);
\draw[arr] (qin) node[lab, below]{$q$} -- (jf.south);
\draw[arr] (jf.east) -- node[lab, above]{$\torque^{J}$} (s3.west);
\coordinate (gin) at ($(s3.south)+(0,-0.42)$);
\draw[arr] (gin) node[lab, below]{$\gvec$} -- (s3.south);
\draw[arr] (s3.east) -- node[lab, above]{$\torque_{c}$} (7.8,-3.45);

\begin{scope}[on background layer]
  \node[layer=blue!70!black, fill=blue!4, fit=(cadm)(plan)(imp)(jt)(ik)(s1.east |- cR),
        label={[layerlab=blue, anchor=south east]north east:Task space}] {};
  \node[layer=orange!80!black, fill=orange!5, fit=(m2)(db)(s1),
        label={[layerlab=orange, anchor=north east]south east:Joint space: admittance}] {};
  \node[layer=black!55, fill=black!4, fit=(s2)(jp)(jf)(s3),
        label={[layerlab=black, anchor=north west, align=left]south west:Joint space:\\tracking}] {};
\end{scope}

\end{tikzpicture}


==> figures/fig_suite.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Stealth,
    box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt,
                minimum height=0.8cm},
    gui/.style={box, fill=orange!12, minimum width=2.65cm, minimum height=2.5cm},
    node/.style={box, fill=blue!9, minimum width=2.5cm},
    ext/.style={box, fill=gray!10, minimum width=3.3cm},
    cfg/.style={box, fill=green!10},
    arr/.style={->, thick},
    biarr/.style={<->, thick},
    lab/.style={font=\footnotesize, align=center, inner sep=1.5pt},
    group/.style={draw=gray, dashed, rounded corners=4pt, inner sep=3pt},
]

\node[gui] (studio) at (0, 0) {\textbf{FIC Studio}\\(desktop / web)\\[2pt]
    dashboard\\live tuning\\scripts, sequences\\robot configuration};

\node[draw, fill=gray!5, rounded corners=2pt, minimum width=1.9cm,
      minimum height=2.5cm, align=center, inner sep=2pt] (ros) at (2.85, 0) {\textbf{ROS~2}\\[2pt]
    topics\\\texttt{robot\{N\}\_*}};

\draw[biarr] (studio.east) -- (studio.east -| ros.west);

\node[node, minimum height=2.5cm] (ctl) at (6.2, 0) {\texttt{fic\_control}\\[2pt]
    task-space layer\\FIC library, 1\,kHz\\[2pt]simulation or\\hardware target};
\node[node, minimum height=2.5cm, minimum width=2.3cm] (il) at (9.55, 0) {\texttt{fic\_inner\_loop}\\[2pt]
    joint layer\\[2pt]hold and ramp};
\draw[arr] (ctl.east) -- node[lab, above]{UDP} (il.west);
\draw[biarr] (ros.east) -- node[lab, above]{commands\\[-2pt]states} (ctl.west);

\node[ext] (mj) at (14.0, 0.95) {\textbf{MuJoCo node}\\[1pt]
    physics, contacts};
\node[ext] (drv) at (14.0, -0.95) {\textbf{Vendor driver and robot}\\[1pt]
    Kortex $\cdot$ libfranka\\UR $\cdot$ FRI $\cdot$ CAN};

\draw[biarr] (il.east |- mj.west) -- node[lab, above]{lockstep} (mj.west);
\draw[biarr] (il.east |- drv.west) -- node[lab, above]{shared}node[lab, below]{memory} (drv.west);

\node[cfg, minimum height=0.55cm] (cfgf) at (6.2, -1.85) {robot (YAML) $\cdot$ profiles (XML) $\cdot$ Pinocchio};
\draw[arr, dashed] (cfgf.north) -- (ctl.south);

\begin{scope}[on background layer]
  \node[group, fit=(mj), label={[lab, font=\footnotesize\itshape, text=blue!55!black, anchor=south east]north east:Simulation}] {};
  \node[group, fit=(drv), label={[lab, font=\footnotesize\itshape, text=black!65, anchor=north east]south east:Hardware}] {};
\end{scope}

\end{tikzpicture}

